New number fields with known p-class tower

The p-class tower $F_p^\infty(k)$ of a number field k is its maximal unramified pro-p extension. It is considered to be known when the p-tower group, that is the Galois group $G:=Gal(F_p^\infty(k)/k)$, can be identified by an explicit presentation. The main intention of this article is to characterize assigned finite 3-groups uniquely by abelian quotient invariants of subgroups of finite index, and to provide evidence of actual realizations of these groups by 3-tower groups G of real quadratic fields $K=Q(\sqrt{d})$ with 3-capitulation type (0122) or (2034).

==> ClassTowerInfo.tex <==
% p-Class Tower Information

\setlength{\unitlength}{1cm}
\begin{picture}(10,10)(-5,1)

\put(0,10){\makebox(0,0)[cc]{(1) \(G=\mathrm{G}_p^\infty(k)\)}}

\put(0,9.5){\vector(-1,-1){1}}
\put(-1,8){\makebox(0,0)[rc]{(2) \(\ell_p(k)=\mathrm{dl}(G)\)}}
\put(0,9.5){\vector(1,-1){1}}
\put(1,8){\makebox(0,0)[lc]{(3) \(\tau^{(n)}(G),\varkappa^{(n)}(G)\)}}

\put(0,9.5){\vector(0,-1){2}}
\put(0,7){\makebox(0,0)[cc]{(4) \(\mathfrak{G}=\mathrm{G}_p^2(k)\simeq G/G^{\prime\prime}\)}}

\put(0,6.5){\vector(-3,-1){3}}
\put(-3,5){\makebox(0,0)[rc]{(5) \(\mathrm{cl}(\mathfrak{G}^\prime),\mathrm{cc}(\mathfrak{G}^\prime)\)}}
\put(0,6.5){\vector(3,-1){3}}
\put(3,5){\makebox(0,0)[lc]{(6) \(\mathfrak{A}(\mathfrak{G}^\prime)\)}}

\put(0,6.5){\vector(-1,-1){2}}
\put(-1,4){\makebox(0,0)[rc]{(7) \(\varkappa_1(k)=\varkappa_1(\mathfrak{G})\)}}
\put(0,6.5){\vector(1,-1){2}}
\put(1,4){\makebox(0,0)[lc]{(8) \(\tau_1(k)=\tau_1(\mathfrak{G})\)}}

\put(0,6.5){\vector(0,-1){3}}
\put(0,3){\makebox(0,0)[cc]{(9) \(\mathrm{Cl}_p(k)\simeq\mathfrak{G}/\mathfrak{G}^\prime\)}}

\put(-3,3.5){\vector(1,-1){2}}
\put(3,3.5){\vector(-1,-1){2}}
\put(0,2.5){\vector(0,-1){1}}
\put(0,1){\makebox(0,0)[cc]{(10) \(r_p(k)\)}}

\end{picture}

==> TreeBifurcationsQ.tex <==
% Multi-periodic descendant tree T_\ast(<243,6>), groups of type c.18

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-6,-21)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5,-18){\vector(0,-1){2}}

% mainline
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 6\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(\langle 49\rangle\) (not coclass-settled)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
\put(0.1,-3.8){\makebox(0,0)[lb]{\(\langle 285\rangle\)}}
%\multiput(-0.3,-4.3)(0,-4){3}{\framebox(1.4,1){}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(0,0)(0,-2){7}{\circle*{0.2}}
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\put(0,-12){\vector(0,-1){2}}
\put(-0.2,-14.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^2(\langle 243,6\rangle)\)}}

% leaf
\put(-2,-4.2){\makebox(0,0)[ct]{\(\langle 291\rangle\)}}
\put(-2,-8.2){\makebox(0,0)[ct]{\(1;7\)}}
\put(-2,-12.2){\makebox(0,0)[ct]{\(1;7\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-1){2}}
\multiput(-2.05,-4.05)(0,-4){3}{\framebox(0.1,0.1){}}

% exceptional leaf
\put(-1,-4.2){\makebox(0,0)[ct]{\(\langle 284\rangle\)}}
\multiput(0,-2)(0,-4){1}{\line(-1,-2){1}}
\multiput(-1.05,-4.05)(0,-4){1}{\framebox(0.1,0.1){}}

% first bifurcation
\put(0,-2){\line(1,-1){4}}

% mainline
%\multiput(3.7,-6.3)(0,-4){3}{\framebox(1.4,1){}}
\put(4.1,-5.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(4.1,-7.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(1;2\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(3.95,-6.05)(0,-2){5}{\framebox(0.1,0.1){}}
\multiput(4,-6)(0,-2){4}{\line(0,-1){2}}
\put(4,-14){\vector(0,-1){2}}
\put(3.8,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^3(\langle 729,49\rangle-\#2;1)\)}}

% leaf
\put(2,-10.2){\makebox(0,0)[ct]{\(1;8\)}}
\put(2,-14.2){\makebox(0,0)[ct]{\(1;7\)}}
\multiput(4,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(1.95,-10.05)(0,-4){2}{\framebox(0.1,0.1){}}

% exceptional leaf
\put(3,-10.2){\makebox(0,0)[ct]{\(1;1\)}}
\multiput(4,-8)(0,-4){1}{\line(-1,-2){1}}
\multiput(2.95,-10.05)(0,-4){1}{\framebox(0.1,0.1){}}

% second bifurcation
\put(4,-8){\line(1,-1){4}}

% mainline
\put(8.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(9.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;2\)}}
\multiput(7.95,-12.05)(0,-2){3}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-2){2}{\line(0,-1){2}}
\put(8,-16){\vector(0,-1){2}}
\put(7.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^4(\langle 729,49\rangle-\#2;1-\#1;1-\#2;1)\)}}

% leaf
\put(6,-16.2){\makebox(0,0)[ct]{\(1;8\)}}
\multiput(8,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(5.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% exceptional leaf
\put(7,-16.2){\makebox(0,0)[ct]{\(1;1\)}}
\multiput(8,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(6.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% third bifurcation
\put(8,-14){\line(1,-1){4}}

% mainline
\put(12.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\multiput(11.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(12,-18){\vector(0,-1){2}}
\put(11.8,-19.9){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^5(\langle 729,49\rangle-\#2;1-\#1;1-\#2;1-\#1;1-\#2;1)\)}}

% leaf
%\put(10,-18.2){\makebox(0,0)[ct]{\(2;5\)}}
%\put(8,-14){\line(1,-2){2}}
%\multiput(9.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% exceptional leaf
%\put(11,-18.2){\makebox(0,0)[ct]{\(2;4\)}}
%\put(8,-14){\line(3,-4){3}}
%\multiput(10.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% distribution of 2nd class groups
\multiput(0.3,-2.2)(0,-4){3}{\oval(1,1.5)}
\put(-0.6,-2.1){\makebox(0,0)[rc]{\underbar{\textbf{\(\#4318\)}}}}
\put(-0.6,-6.1){\makebox(0,0)[rc]{\underbar{\textbf{\(\#138\)}}}}
\put(-0.6,-10.1){\makebox(0,0)[rc]{\underbar{\textbf{\(\#5\)}}}}

% distribution of 3rd class groups
\multiput(-2,-4.25)(0,-4){3}{\oval(1,1.5)}
\put(-2,-5.3){\makebox(0,0)[rc]{\underbar{\textbf{\(+534\,824\)}}}}
\put(-2,-9.3){\makebox(0,0)[cc]{\underbar{\textbf{\(+13\,714\,789\)}}}}
\put(-2,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{\(+241\,798\,776\)}}}}

\multiput(-1,-4.25)(0,-4){1}{\oval(1,1.5)}
\put(-1,-5.3){\makebox(0,0)[lc]{\underbar{\textbf{\(+1\,030\,117\)}}}}

\multiput(2.5,-10.25)(4,-6){2}{\oval(2,1.5)}
\put(2.5,-11.3){\makebox(0,0)[cc]{\underbar{\textbf{\(+14\,252\,156\)}}}}
%\put(6.5,-17.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\put(3,-15){\vector(-1,1){0.5}}
\put(4,-15.3){\makebox(0,0)[cc]{\underbar{\textbf{\(+174\,458\,681\)}}}}
\put(5,-15.5){\vector(1,-1){0.5}}

\multiput(2,-14.25)(4,-6){1}{\oval(1,1.5)}
%\put(2,-15.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\end{picture}


==> TreeBifurcationsU.tex <==
% Multi-periodic descendant tree T_\ast(<243,8>), groups of type c.21

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-6,-21)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5,-18){\vector(0,-1){2}}

% mainline
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 8\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(\langle 54\rangle\) (not coclass-settled)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
\put(0.1,-3.8){\makebox(0,0)[lb]{\(\langle 303\rangle\)}}
%\multiput(-0.3,-4.3)(0,-4){3}{\framebox(1.4,1){}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(0,0)(0,-2){7}{\circle*{0.2}}
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\put(0,-12){\vector(0,-1){2}}
\put(-0.2,-14.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^2(\langle 243,8\rangle)\)}}

% leaf
\put(-2,-4.2){\makebox(0,0)[ct]{\(\langle 308\rangle\)}}
\put(-2,-8.2){\makebox(0,0)[ct]{\(1;7\)}}
\put(-2,-12.2){\makebox(0,0)[ct]{\(1;7\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-1){2}}
\multiput(-2.05,-4.05)(0,-4){3}{\framebox(0.1,0.1){}}

% exceptional leaf
\put(-1,-4.2){\makebox(0,0)[ct]{\(\langle 307\rangle\)}}
\multiput(0,-2)(0,-4){1}{\line(-1,-2){1}}
\multiput(-1.05,-4.05)(0,-4){1}{\framebox(0.1,0.1){}}

% first bifurcation
\put(0,-2){\line(1,-1){4}}

% mainline
%\multiput(3.7,-6.3)(0,-4){3}{\framebox(1.4,1){}}
\put(4.1,-5.8){\makebox(0,0)[lb]{\(2;3\)}}
\put(4.1,-7.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(3.95,-6.05)(0,-2){5}{\framebox(0.1,0.1){}}
\multiput(4,-6)(0,-2){4}{\line(0,-1){2}}
\put(4,-14){\vector(0,-1){2}}
\put(3.8,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^3(\langle 729,54\rangle-\#2;3)\)}}

% leaf
\put(2,-10.2){\makebox(0,0)[ct]{\(1;8\)}}
\put(2,-14.2){\makebox(0,0)[ct]{\(1;7\)}}
\multiput(4,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(1.95,-10.05)(0,-4){2}{\framebox(0.1,0.1){}}

% exceptional leaf
\put(3,-10.2){\makebox(0,0)[ct]{\(1;7\)}}
\multiput(4,-8)(0,-4){1}{\line(-1,-2){1}}
\multiput(2.95,-10.05)(0,-4){1}{\framebox(0.1,0.1){}}

% second bifurcation
\put(4,-8){\line(1,-1){4}}

% mainline
\put(8.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(9.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(7.95,-12.05)(0,-2){3}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-2){2}{\line(0,-1){2}}
\put(8,-16){\vector(0,-1){2}}
\put(7.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^4(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1)\)}}

% leaf
\put(6,-16.2){\makebox(0,0)[ct]{\(1;8\)}}
\multiput(8,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(5.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% exceptional leaf
\put(7,-16.2){\makebox(0,0)[ct]{\(1;7\)}}
\multiput(8,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(6.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% third bifurcation
\put(8,-14){\line(1,-1){4}}

% mainline
\put(12.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\multiput(11.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(12,-18){\vector(0,-1){2}}
\put(11.8,-19.9){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^5(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1-\#1;1-\#2;1)\)}}

% leaf
%\put(10,-18.4){\makebox(0,0)[ct]{\(2;4\)}}
%\put(8,-14){\line(1,-2){2}}
%\multiput(9.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% exceptional leaf
%\put(11,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
%\put(8,-14){\line(3,-4){3}}
%\multiput(10.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% distribution of 2nd class groups
\multiput(0.3,-2.2)(0,-4){3}{\oval(1,1.5)}
\put(-0.6,-2.1){\makebox(0,0)[rc]{\underbar{\textbf{\(\#4377\)}}}}
\put(-0.6,-6.1){\makebox(0,0)[rc]{\underbar{\textbf{\(\#146\)}}}}
\put(-0.6,-10.1){\makebox(0,0)[rc]{\underbar{\textbf{\(\#5\)}}}}

% distribution of 3rd class groups
\multiput(-2,-8.25)(0,-4){2}{\oval(1,1.5)}
\put(-2,-9.3){\makebox(0,0)[cc]{\underbar{\textbf{\(+1\,001\,957\)}}}}
\put(-2,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{\(+407\,086\,012\)}}}}

\multiput(-1.5,-4.25)(0,-4){1}{\oval(2,1.5)}
\put(-1.5,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{\(+540\,365\)}}}}

\multiput(2.5,-10.25)(4,-6){2}{\oval(2,1.5)}
\put(2.5,-11.3){\makebox(0,0)[cc]{\underbar{\textbf{\(+25\,283\,701\)}}}}
%\put(6.5,-17.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\put(3,-15){\vector(-1,1){0.5}}
\put(4,-15.3){\makebox(0,0)[cc]{\underbar{\textbf{\(+116\,043\,324\)}}}}
\put(5,-15.5){\vector(1,-1){0.5}}

\multiput(2,-14.25)(4,-6){1}{\oval(1,1.5)}
%\put(2,-15.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\end{picture}


==> TreeOverviewQ.tex <==
% Minimal discriminants for coclass tree T(Q_0)

\setlength{\unitlength}{0.9cm}
\begin{picture}(17,22.5)(-7,-21.5)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{order \(3^n\)}}
\put(-8,0){\line(0,-1){20}}
\multiput(-8.1,0)(0,-2){11}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-8.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-7.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-8.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-7.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-8.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-7.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-8.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-7.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-8,-20){\vector(0,-1){2}}

% polarized transfer target
\put(-6,0.5){\makebox(0,0)[cb]{\(\tau_1(1)=\)}}
\put(-6,0){\makebox(0,0)[cc]{\((21)\)}}
\put(-6,-2){\makebox(0,0)[cc]{\((2^2)\)}}
\put(-6,-4){\makebox(0,0)[cc]{\((32)\)}}
\put(-6,-6){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-6,-8){\makebox(0,0)[cc]{\((43)\)}}
\put(-6,-10){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-6,-12){\makebox(0,0)[cc]{\((54)\)}}
\put(-6,-14){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-6,-16){\makebox(0,0)[cc]{\((65)\)}}
\put(-6,-18){\makebox(0,0)[cc]{\((6^2)\)}}
\put(-6,-20){\makebox(0,0)[cc]{\((76)\)}}
\put(-6,-21){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-6.5,-21.2){\framebox(1,22){}}

\put(7.6,-7){\vector(0,1){3}}
\put(7.8,-7){\makebox(0,0)[lc]{depth \(3\)}}
\put(7.6,-7){\vector(0,-1){3}}

\put(-3.1,-8){\vector(0,1){2}}
\put(-3.3,-8){\makebox(0,0)[rc]{period length \(2\)}}
\put(-3.1,-8){\vector(0,-1){2}}

% pruned subtree
%\put(-4.6,-14){\framebox(7.2,14.6){}}
%\put(-4.7,-14.1){\framebox(7.4,14.8){}}
\put(0.7,-2){\makebox(0,0)[lc]{bifurcation from}}
\put(0.7,-2.3){\makebox(0,0)[lc]{\(\mathcal{G}(3,2)\) to \(\mathcal{G}(3,3)\)}}

% vertices and directed edges of main line
\multiput(0,0)(0,-2){10}{\circle*{0.2}}
\multiput(0,0)(0,-2){9}{\line(0,-1){2}}
% vertices of depth 1
\multiput(-1,-2)(0,-2){10}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(-3,-2)(0,-2){6}{\circle*{0.2}}
\multiput(1.95,-4.05)(0,-2){9}{\framebox(0.1,0.1){}}
\multiput(3,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(4,-4)(0,-4){3}{\circle*{0.2}}
% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){10}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){10}{\line(-1,-1){2}}
%\multiput(0,0)(0,-2){6}{\line(-3,-2){3}}
\multiput(0,-2)(0,-2){9}{\line(1,-1){2}}
\multiput(0,0)(0,-2){10}{\line(3,-2){3}}
%\multiput(0,-2)(0,-4){3}{\line(2,-1){4}}
% vertices of depth 2
\multiput(-3.05,-4.05)(-1,0){2}{\framebox(0.1,0.1){}}
\multiput(3.95,-4.05)(0,-2){9}{\framebox(0.1,0.1){}}
\multiput(5,-4)(0,-2){9}{\circle*{0.1}}
\multiput(6,-4)(0,-2){9}{\circle*{0.1}}
% directed edges to vertices of depth 2
\multiput(-1,-2)(-1,0){2}{\line(-1,-1){2}}
\multiput(3,-2)(0,-2){9}{\line(1,-2){1}}
\multiput(3,-2)(0,-2){9}{\line(1,-1){2}}
\multiput(3,-2)(0,-2){9}{\line(3,-2){3}}
% vertices of depth 3
\multiput(6.95,-6.05)(0,-2){8}{\framebox(0.1,0.1){}}
% directed edges to vertices of depth 3
\multiput(6,-4)(0,-2){8}{\line(1,-2){1}}

% branches
\put(2,-0.5){\makebox(0,0)[lc]{branch}}
\put(2,-0.8){\makebox(0,0)[lc]{\(\mathcal{B}(5)\)}}
\put(2,-2.8){\makebox(0,0)[lc]{\(\mathcal{B}(6)\)}}
\put(2,-4.8){\makebox(0,0)[lc]{\(\mathcal{B}(7)\)}}
\put(2,-6.8){\makebox(0,0)[lc]{\(\mathcal{B}(8)\)}}
\put(2,-8.8){\makebox(0,0)[lc]{\(\mathcal{B}(9)\)}}
\put(2,-10.8){\makebox(0,0)[lc]{\(\mathcal{B}(10)\)}}
\put(2,-12.8){\makebox(0,0)[lc]{\(\mathcal{B}(11)\)}}
\put(2,-14.8){\makebox(0,0)[lc]{\(\mathcal{B}(12)\)}}
\put(2,-16.8){\makebox(0,0)[lc]{\(\mathcal{B}(13)\)}}
\put(2,-18.8){\makebox(0,0)[lc]{\(\mathcal{B}(14)\)}}

% isomorphism classes
\put(-0.1,0.3){\makebox(0,0)[rc]{\(\langle 6\rangle\)}}
\put(-2.1,-1.8){\makebox(0,0)[rc]{\(\langle 50\rangle\)}}
\put(-1.1,-1.8){\makebox(0,0)[rc]{\(\langle 51\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lc]{\(\langle 49\rangle\)}}
\put(3.1,-1.8){\makebox(0,0)[lc]{\(\langle 48\rangle\)}}
\put(-4.1,-3.5){\makebox(0,0)[cc]{\(\langle 292\rangle\)}}
\put(-3.1,-3.5){\makebox(0,0)[cc]{\(\langle 293\rangle\)}}
\put(-2.1,-3.3){\makebox(0,0)[cc]{\(\langle 289\rangle\)}}
\put(-2.1,-3.5){\makebox(0,0)[cc]{\(\langle 290\rangle\)}}
\put(-1.1,-3.5){\makebox(0,0)[cc]{\(\langle 288\rangle\)}}
\put(0.1,-3.5){\makebox(0,0)[lc]{\(\langle 285\rangle\)}}
\put(2.2,-3.3){\makebox(0,0)[cc]{\(\langle 284\rangle\)}}
\put(2.2,-3.5){\makebox(0,0)[cc]{\(\langle 291\rangle\)}}
\put(3.2,-3.3){\makebox(0,0)[cc]{\(\langle 286\rangle\)}}
\put(3.2,-3.5){\makebox(0,0)[cc]{\(\langle 287\rangle\)}}
\put(4.2,-3.3){\makebox(0,0)[cc]{\(\langle 276\rangle\)}}
\put(4.2,-3.5){\makebox(0,0)[cc]{\(\langle 283\rangle\)}}
\put(5.2,-3.1){\makebox(0,0)[cc]{\(\langle 280\rangle\)}}
\put(5.2,-3.3){\makebox(0,0)[cc]{\(\langle 281\rangle\)}}
\put(5.2,-3.5){\makebox(0,0)[cc]{\(\langle 282\rangle\)}}
\put(6.2,-3.1){\makebox(0,0)[cc]{\(\langle 277\rangle\)}}
\put(6.2,-3.3){\makebox(0,0)[cc]{\(\langle 278\rangle\)}}
\put(6.2,-3.5){\makebox(0,0)[cc]{\(\langle 279\rangle\)}}

% multiplicity counters
\put(2.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(-2.1,-3.8)(0,-4){5}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(3.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*2\)}}
\put(4.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.5,-5.3)(0,-4){4}{\makebox(0,0)[lc]{\(\#2\)}}
\multiput(6.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(6.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(7.1,-5.8)(0,-2){4}{\makebox(0,0)[lc]{\(*3\)}}

% transfer kernel types
\put(-3,-21){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(-2,-21){\makebox(0,0)[cc]{E.14}}
\put(-1,-21){\makebox(0,0)[cc]{E.6}}
\put(0,-21){\makebox(0,0)[cc]{c.18}}
\put(2,-21){\makebox(0,0)[cc]{c.18}}
\put(3.1,-21){\makebox(0,0)[cc]{H.4}}
\put(4,-21){\makebox(0,0)[cc]{H.4}}
\put(5,-21){\makebox(0,0)[cc]{H.4}}
\put(6,-21){\makebox(0,0)[cc]{H.4}}
\put(7,-21){\makebox(0,0)[cc]{H.4}}
\put(-3,-21.5){\makebox(0,0)[cc]{\(\varkappa_1=\)}}
\put(-2,-21.5){\makebox(0,0)[cc]{\((3122)\)}}
\put(-1,-21.5){\makebox(0,0)[cc]{\((1122)\)}}
\put(0,-21.5){\makebox(0,0)[cc]{\((0122)\)}}
\put(2,-21.5){\makebox(0,0)[cc]{\((0122)\)}}
\put(3.1,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(4,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(5,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(6,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(7,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(-3.8,-21.7){\framebox(11.6,1){}}

% infinite main line
\put(0,-18){\vector(0,-1){2}}
\put(0.2,-19.4){\makebox(0,0)[lc]{infinite}}
\put(0.2,-19.9){\makebox(0,0)[lc]{mainline}}
\put(1.8,-20.4){\makebox(0,0)[rc]{\(\mathcal{T}^2(\langle 243,6\rangle)\)}}

% minimal discriminants of 2nd 3-class groups

\multiput(0,-2)(0,-4){3}{\oval(1,1)}
\put(0.1,-1.3){\makebox(0,0)[lc]{\underbar{\textbf{+534\,824}}}}
\put(0.1,-5.3){\makebox(0,0)[lc]{\underbar{\textbf{+13\,714\,789}}}}
\put(0.1,-9.3){\makebox(0,0)[lc]{\underbar{\textbf{+174\,458\,681}}}}

\multiput(-1,-4)(0,-4){4}{\oval(1,1)}
\put(-1,-4.8){\makebox(0,0)[lc]{\underbar{\textbf{-15\,544}}}}
\put(-1,-8.8){\makebox(0,0)[lc]{\underbar{\textbf{-268\,040}}}}
\put(-1,-12.8){\makebox(0,0)[lc]{\underbar{\textbf{-1\,062\,708}}}}
\put(-1,-16.8){\makebox(0,0)[lc]{\underbar{\textbf{-27\,629\,107}}}}
\multiput(-2,-4)(0,-4){4}{\oval(1,1)}
\put(-2,-4.8){\makebox(0,0)[rc]{\underbar{\textbf{-16\,627}}}}
\put(-2,-8.8){\makebox(0,0)[rc]{\underbar{\textbf{-262\,744}}}}
\put(-2,-12.8){\makebox(0,0)[rc]{\underbar{\textbf{-4\,776\,071}}}}
\put(-2,-16.8){\makebox(0,0)[rc]{\underbar{\textbf{-40\,059\,363}}}}
\multiput(6,-6)(0,-4){4}{\oval(1,1)}
\put(6,-6.8){\makebox(0,0)[rc]{\underbar{\textbf{-21\,668}}}}
\put(6,-10.8){\makebox(0,0)[rc]{\underbar{\textbf{-446\,788}}}}
\put(6,-14.8){\makebox(0,0)[rc]{\underbar{\textbf{-3\,843\,907}}}}
\put(6,-18.8){\makebox(0,0)[rc]{\underbar{\textbf{-52\,505\,588}}}}
%\multiput(0.2,-2)(0,-4){2}{\oval(1.5,1)}
%\put(1.1,-2.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{25}}}}
%\put(1.1,-6.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{2}}}}

\end{picture}

==> TreeOverviewU.tex <==
% Minimal discriminants for coclass tree T(U_0)

\setlength{\unitlength}{0.9cm}
\begin{picture}(17,22.5)(-7,-21.5)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{order \(3^n\)}}
\put(-8,0){\line(0,-1){20}}
\multiput(-8.1,0)(0,-2){11}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-8.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-7.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-8.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-7.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-8.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-7.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-8.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-7.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-8,-20){\vector(0,-1){2}}

% polarized transfer target
\put(-6,0.5){\makebox(0,0)[cb]{\(\tau_1(2)=\)}}
\put(-6,0){\makebox(0,0)[cc]{\((21)\)}}
\put(-6,-2){\makebox(0,0)[cc]{\((2^2)\)}}
\put(-6,-4){\makebox(0,0)[cc]{\((32)\)}}
\put(-6,-6){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-6,-8){\makebox(0,0)[cc]{\((43)\)}}
\put(-6,-10){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-6,-12){\makebox(0,0)[cc]{\((54)\)}}
\put(-6,-14){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-6,-16){\makebox(0,0)[cc]{\((65)\)}}
\put(-6,-18){\makebox(0,0)[cc]{\((6^2)\)}}
\put(-6,-20){\makebox(0,0)[cc]{\((76)\)}}
\put(-6,-21){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-6.5,-21.2){\framebox(1,22){}}

\put(7.6,-7){\vector(0,1){3}}
\put(7.8,-7){\makebox(0,0)[lc]{depth \(3\)}}
\put(7.6,-7){\vector(0,-1){3}}

\put(-3.1,-8){\vector(0,1){2}}
\put(-3.3,-8){\makebox(0,0)[rc]{period length \(2\)}}
\put(-3.1,-8){\vector(0,-1){2}}

% pruned subtree
%\put(-4.6,-14){\framebox(7.2,14.6){}}
%\put(-4.7,-14.1){\framebox(7.4,14.8){}}
\put(0.7,-2){\makebox(0,0)[lc]{bifurcation from}}
\put(0.7,-2.3){\makebox(0,0)[lc]{\(\mathcal{G}(3,2)\) to \(\mathcal{G}(3,3)\)}}

% vertices and directed edges of main line
\multiput(0,0)(0,-2){10}{\circle*{0.2}}
\multiput(0,0)(0,-2){9}{\line(0,-1){2}}
% vertices of depth 1
\multiput(-1,-2)(0,-2){10}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(-3,-2)(0,-2){6}{\circle*{0.2}}
\multiput(1.95,-4.05)(0,-2){9}{\framebox(0.1,0.1){}}
\multiput(3,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(4,-4)(0,-4){3}{\circle*{0.2}}
% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){10}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){10}{\line(-1,-1){2}}
%\multiput(0,0)(0,-2){6}{\line(-3,-2){3}}
\multiput(0,-2)(0,-2){9}{\line(1,-1){2}}
\multiput(0,0)(0,-2){10}{\line(3,-2){3}}
%\multiput(0,-2)(0,-4){3}{\line(2,-1){4}}
% vertices of depth 2
\multiput(-3.05,-4.05)(-1,0){2}{\framebox(0.1,0.1){}}
\multiput(3.95,-6.05)(0,-2){8}{\framebox(0.1,0.1){}}
\multiput(5,-6)(0,-2){8}{\circle*{0.1}}
\multiput(6,-4)(0,-2){9}{\circle*{0.1}}
% directed edges to vertices of depth 2
\multiput(-1,-2)(-1,0){2}{\line(-1,-1){2}}
\multiput(3,-4)(0,-2){8}{\line(1,-2){1}}
\multiput(3,-4)(0,-2){8}{\line(1,-1){2}}
\multiput(3,-2)(0,-2){9}{\line(3,-2){3}}
% vertices of depth 3
\multiput(6.95,-6.05)(0,-2){8}{\framebox(0.1,0.1){}}
% directed edges to vertices of depth 3
\multiput(6,-4)(0,-2){8}{\line(1,-2){1}}

% branches
\put(2,-0.5){\makebox(0,0)[lc]{branch}}
\put(2,-0.8){\makebox(0,0)[lc]{\(\mathcal{B}(5)\)}}
\put(2,-2.8){\makebox(0,0)[lc]{\(\mathcal{B}(6)\)}}
\put(2,-4.8){\makebox(0,0)[lc]{\(\mathcal{B}(7)\)}}
\put(2,-6.8){\makebox(0,0)[lc]{\(\mathcal{B}(8)\)}}
\put(2,-8.8){\makebox(0,0)[lc]{\(\mathcal{B}(9)\)}}
\put(2,-10.8){\makebox(0,0)[lc]{\(\mathcal{B}(10)\)}}
\put(2,-12.8){\makebox(0,0)[lc]{\(\mathcal{B}(11)\)}}
\put(2,-14.8){\makebox(0,0)[lc]{\(\mathcal{B}(12)\)}}
\put(2,-16.8){\makebox(0,0)[lc]{\(\mathcal{B}(13)\)}}
\put(2,-18.8){\makebox(0,0)[lc]{\(\mathcal{B}(14)\)}}

% isomorphism classes
\put(-0.1,0.3){\makebox(0,0)[rc]{\(\langle 8\rangle\)}}
\put(-2.1,-1.8){\makebox(0,0)[rc]{\(\langle 53\rangle\)}}
\put(-1.1,-1.8){\makebox(0,0)[rc]{\(\langle 55\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lc]{\(\langle 54\rangle\)}}
\put(3.1,-1.8){\makebox(0,0)[lc]{\(\langle 52\rangle\)}}
\put(-4.1,-3.5){\makebox(0,0)[cc]{\(\langle 300\rangle\)}}
\put(-3.1,-3.5){\makebox(0,0)[cc]{\(\langle 309\rangle\)}}
\put(-2.1,-3.3){\makebox(0,0)[cc]{\(\langle 302\rangle\)}}
\put(-2.1,-3.5){\makebox(0,0)[cc]{\(\langle 306\rangle\)}}
\put(-1.1,-3.5){\makebox(0,0)[cc]{\(\langle 304\rangle\)}}
\put(0.1,-3.5){\makebox(0,0)[lc]{\(\langle 303\rangle\)}}
\put(2.2,-3.3){\makebox(0,0)[cc]{\(\langle 307\rangle\)}}
\put(2.2,-3.5){\makebox(0,0)[cc]{\(\langle 308\rangle\)}}
\put(3.2,-3.3){\makebox(0,0)[cc]{\(\langle 301\rangle\)}}
\put(3.2,-3.5){\makebox(0,0)[cc]{\(\langle 305\rangle\)}}
\put(6.2,-2.5){\makebox(0,0)[cc]{\(\langle 294\rangle\)}}
\put(6.2,-2.7){\makebox(0,0)[cc]{\(\langle 295\rangle\)}}
\put(6.2,-2.9){\makebox(0,0)[cc]{\(\langle 296\rangle\)}}
\put(6.2,-3.1){\makebox(0,0)[cc]{\(\langle 297\rangle\)}}
\put(6.2,-3.3){\makebox(0,0)[cc]{\(\langle 298\rangle\)}}
\put(6.2,-3.5){\makebox(0,0)[cc]{\(\langle 299\rangle\)}}

% multiplicity counters
\put(2.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(-2.1,-3.8)(0,-4){5}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(3.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*2\)}}
\put(6.1,-3.8){\makebox(0,0)[lc]{\(*6\)}}
\multiput(5.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.5,-5.3)(0,-4){4}{\makebox(0,0)[lc]{\(\#4\)}}
\multiput(6.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-7.8)(0,-4){4}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(6.1,-7.8)(0,-4){4}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(7.1,-7.8)(0,-2){4}{\makebox(0,0)[lc]{\(*2\)}}

% transfer kernel types
\put(-3,-21){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(-2,-21){\makebox(0,0)[cc]{E.9}}
\put(-1,-21){\makebox(0,0)[cc]{E.8}}
\put(0,-21){\makebox(0,0)[cc]{c.21}}
\put(2,-21){\makebox(0,0)[cc]{c.21}}
\put(3.1,-21){\makebox(0,0)[cc]{G.16}}
\put(4,-21){\makebox(0,0)[cc]{G.16}}
\put(5,-21){\makebox(0,0)[cc]{G.16}}
\put(6,-21){\makebox(0,0)[cc]{G.16}}
\put(7,-21){\makebox(0,0)[cc]{G.16}}
\put(-3,-21.5){\makebox(0,0)[cc]{\(\varkappa_1=\)}}
\put(-2,-21.5){\makebox(0,0)[cc]{\((2334)\)}}
\put(-1,-21.5){\makebox(0,0)[cc]{\((2234)\)}}
\put(0,-21.5){\makebox(0,0)[cc]{\((2034)\)}}
\put(2,-21.5){\makebox(0,0)[cc]{\((2034)\)}}
\put(3.1,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(4,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(5,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(6,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(7,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(-3.8,-21.7){\framebox(11.6,1){}}

% infinite main line
\put(0,-18){\vector(0,-1){2}}
\put(0.2,-19.4){\makebox(0,0)[lc]{infinite}}
\put(0.2,-19.9){\makebox(0,0)[lc]{mainline}}
\put(1.8,-20.4){\makebox(0,0)[rc]{\(\mathcal{T}^2(\langle 243,8\rangle)\)}}

% minimal discriminants of 2nd 3-class groups

\multiput(0,-2)(0,-4){3}{\oval(1,1)}
\put(0.1,-1.3){\makebox(0,0)[lc]{\underbar{\textbf{+540\,365}}}}
\put(0.1,-5.3){\makebox(0,0)[lc]{\underbar{\textbf{+1\,001\,957}}}}
\put(0.1,-9.3){\makebox(0,0)[lc]{\underbar{\textbf{+116\,043\,324}}}}

\multiput(-1,-4)(0,-4){4}{\oval(1,1)}
\put(-1,-4.8){\makebox(0,0)[lc]{\underbar{\textbf{-34\,867}}}}
\put(-1,-8.8){\makebox(0,0)[lc]{\underbar{\textbf{-370\,740}}}}
\put(-1,-12.8){\makebox(0,0)[lc]{\underbar{\textbf{-4\,087\,295}}}}
\put(-1,-16.8){\makebox(0,0)[lc]{\underbar{\textbf{-19\,027\,947}}}}
\multiput(-2,-4)(0,-4){5}{\oval(1,1)}
\put(-2,-4.8){\makebox(0,0)[rc]{\underbar{\textbf{-9\,748}}}}
\put(-2,-8.8){\makebox(0,0)[rc]{\underbar{\textbf{-297\,079}}}}
\put(-2,-12.8){\makebox(0,0)[rc]{\underbar{\textbf{-1\,088\,808}}}}
\put(-2,-16.8){\makebox(0,0)[rc]{\underbar{\textbf{-11\,091\,140}}}}
\put(-2,-19.3){\makebox(0,0)[rc]{\underbar{\textbf{-94\,880\,548}}}}
\multiput(6,-6)(0,-4){4}{\oval(1,1)}
\put(6,-6.8){\makebox(0,0)[rc]{\underbar{\textbf{-17\,131}}}}
\put(6,-10.8){\makebox(0,0)[rc]{\underbar{\textbf{-819\,743}}}}
\put(6,-14.8){\makebox(0,0)[rc]{\underbar{\textbf{-2\,244\,399}}}}
\put(6,-18.8){\makebox(0,0)[rc]{\underbar{\textbf{-30\,224\,744}}}}
%\multiput(0.2,-2)(0,-4){2}{\oval(1.5,1)}
%\put(1.1,-2.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{25}}}}
%\put(1.1,-6.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{2}}}}

\end{picture}
